Wavelet Sparse Regularization for Manifold-Valued Data

In this paper, we consider the sparse regularization of manifold-valued data with respect to an interpolatory wavelet/multiscale transform. We propose and study variational models for this task and provide results on their well-posedness. We present algorithms for a numerical realization of these models in the manifold setup. Further, we provide experimental results to show the potential of the proposed schemes for applications.

==> experiments/exp_deconv_1D_Pos3_traj/exp_deconv_1D_Pos3_traj_Haar_deltaSNR_1.txt <==
3.4

==> experiments/exp_deconv_1D_Pos3_traj/exp_deconv_1D_Pos3_traj_Haar_deltaSNR_2.txt <==
6.8

==> experiments/exp_deconv_1D_Pos3_traj/exp_deconv_1D_Pos3_traj_Spline_deltaSNR_1.txt <==
3.6

==> experiments/exp_deconv_1D_Pos3_traj/exp_deconv_1D_Pos3_traj_Spline_deltaSNR_2.txt <==
5.9

==> experiments/exp_deconv_1D_S2_traj/exp_deconv_1D_S2_traj_Haar_deltaSNR_1.txt <==
8.9

==> experiments/exp_deconv_1D_S2_traj/exp_deconv_1D_S2_traj_Haar_deltaSNR_2.txt <==
8.7

==> experiments/exp_deconv_1D_S2_traj/exp_deconv_1D_S2_traj_Spline_deltaSNR_1.txt <==
9.1

==> experiments/exp_deconv_1D_S2_traj/exp_deconv_1D_S2_traj_Spline_deltaSNR_2.txt <==
7.5

==> experiments/exp_deconv_1D_traj/exp_deconv_1D_traj_Haar_deltaSNR_1.txt <==
3.5

==> experiments/exp_deconv_1D_traj/exp_deconv_1D_traj_Haar_deltaSNR_2.txt <==
8.9

==> experiments/exp_deconv_1D_traj/exp_deconv_1D_traj_Haar_deltaSNR_3.txt <==
6.5

==> experiments/exp_deconv_1D_traj/exp_deconv_1D_traj_Spline_deltaSNR_1.txt <==
3.4

==> experiments/exp_deconv_1D_traj/exp_deconv_1D_traj_Spline_deltaSNR_2.txt <==
8.8

==> experiments/exp_deconv_1D_traj/exp_deconv_1D_traj_Spline_deltaSNR_3.txt <==
6.6

==> experiments/exp_denoising_1D/exp_denoising_1D_Haar_deltaSNR_1.txt <==
7.7

==> experiments/exp_denoising_1D/exp_denoising_1D_Haar_deltaSNR_2.txt <==
8.7

==> experiments/exp_denoising_1D/exp_denoising_1D_Haar_deltaSNR_3.txt <==
7.4

==> experiments/exp_denoising_1D/exp_denoising_1D_Spline_deltaSNR_1.txt <==
6.9

==> experiments/exp_denoising_1D/exp_denoising_1D_Spline_deltaSNR_2.txt <==
8.9

==> experiments/exp_denoising_1D/exp_denoising_1D_Spline_deltaSNR_3.txt <==
7.1

==> experiments/exp_denoising_1D_Pos3/exp_denoising_1D_Pos3_Haar_deltaSNR_1.txt <==
4.5

==> experiments/exp_denoising_1D_Pos3/exp_denoising_1D_Pos3_Haar_deltaSNR_2.txt <==
6.5

==> experiments/exp_denoising_1D_Pos3/exp_denoising_1D_Pos3_Spline_deltaSNR_1.txt <==
2.9

==> experiments/exp_denoising_1D_Pos3/exp_denoising_1D_Pos3_Spline_deltaSNR_2.txt <==
6.5

==> experiments/exp_denoising_1D_Pos3_l0/exp_denoising_1D_Pos3_l0_Haar_deltaSNR_1.txt <==
3.9

==> experiments/exp_denoising_1D_Pos3_l0/exp_denoising_1D_Pos3_l0_Haar_deltaSNR_2.txt <==
7.9

==> experiments/exp_denoising_1D_Pos3_l0/exp_denoising_1D_Pos3_l0_Spline_deltaSNR_1.txt <==
2.4

==> experiments/exp_denoising_1D_Pos3_l0/exp_denoising_1D_Pos3_l0_Spline_deltaSNR_2.txt <==
5.4

==> experiments/exp_denoising_1D_S2/exp_denoising_1D_S2_Haar_deltaSNR_1.txt <==
8.9

==> experiments/exp_denoising_1D_S2/exp_denoising_1D_S2_Haar_deltaSNR_2.txt <==
8.7

==> experiments/exp_denoising_1D_S2/exp_denoising_1D_S2_Spline_deltaSNR_1.txt <==
8.9

==> experiments/exp_denoising_1D_S2/exp_denoising_1D_S2_Spline_deltaSNR_2.txt <==
8.7

==> experiments/exp_denoising_1D_S2_l0/exp_denoising_1D_S2_l0_Haar_deltaSNR_1.txt <==
8.9

==> experiments/exp_denoising_1D_S2_l0/exp_denoising_1D_S2_l0_Haar_deltaSNR_2.txt <==
8.7

==> experiments/exp_denoising_1D_S2_l0/exp_denoising_1D_S2_l0_Spline_deltaSNR_1.txt <==
9.1

==> experiments/exp_denoising_1D_S2_l0/exp_denoising_1D_S2_l0_Spline_deltaSNR_2.txt <==
7.3

==> experiments/exp_denoising_2D_Pos3_2/exp_Pos3_deltaSNR.txt <==
4.5

==> experiments/exp_denoising_2D_S1_2/exp_S1_deltaSNR.txt <==
10.9

==> experiments/exp_denoising_l0/exp_denoising_1D_l0_Haar_deltaSNR_1.txt <==
7.4

==> experiments/exp_denoising_l0/exp_denoising_1D_l0_Haar_deltaSNR_2.txt <==
9.6

==> experiments/exp_denoising_l0/exp_denoising_1D_l0_Haar_deltaSNR_3.txt <==
7.7

==> experiments/exp_denoising_l0/exp_denoising_1D_l0_Spline_deltaSNR_1.txt <==
7.0

==> experiments/exp_denoising_l0/exp_denoising_1D_l0_Spline_deltaSNR_2.txt <==
9.8

==> experiments/exp_denoising_l0/exp_denoising_1D_l0_Spline_deltaSNR_3.txt <==
7.0
